Unsupervised Domain Adaptation across FMCW Radar Configurations Using Margin Disparity Discrepancy

Commercial radar sensing is gaining relevance and machine learning algorithms constitute one of the key components that are enabling the spread of this radio technology into areas like surveillance or healthcare. However, radar datasets are still scarce and generalization cannot be yet achieved for all radar systems, environment conditions or design parameters. A certain degree of fine tuning is, therefore, usually required to deploy machine-learning-enabled radar applications. In this work, we consider the problem of unsupervised domain adaptation across radar configurations in the context of deep-learning human activity classification using frequency-modulated continuous-wave. For that, we focus on the theory-inspired technique of Margin Disparity Discrepancy, which has already been proved successful in the area of computer vision. Our experiments extend this technique to radar data, achieving a comparable accuracy to fewshot supervised approaches for the same classification problem.

==> img/mdd.eps_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mdd.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.96910095bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4576981)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{mdd.eps}}%
    \put(0.0605407,0.01608263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_d$\end{tabular}}}}%
    \put(0.91135385,0.34868409){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Source}\\\textbf{Risk}\end{tabular}}}}%
    \put(0.35788615,0.37196435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.8774974,0.11817218){\color[rgb]{0.01568627,0.19607843,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{M}\textbf{D}\textbf{D}\end{tabular}}}}%
    \put(0.3200886,0.15891809){\tiny\color[rgb]{1,1,1}\rotatebox{-29.99999984}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{G}\textbf{R}\textbf{L}\end{tabular}}}}}%
    \put(0.67930507,0.29040757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{y}$\end{tabular}}}}%
    \put(0.68068438,0.15059595){\color[rgb]{0.01568627,0.19607843,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{y}'$\end{tabular}}}}%
    \put(0.74613538,0.28374986){\color[rgb]{0,0,0}\rotatebox{-39.21305152}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{One-hot}\end{tabular}}}}}%
    \put(0.35602864,0.06903913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f'$\end{tabular}}}}%
    \put(0.71601528,0.35365565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{M}\textbf{i}\textbf{n}\end{tabular}}}}%
    \put(0.71601528,0.09067668){\color[rgb]{0.01568627,0.19607843,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{M}\textbf{a}\textbf{x}\end{tabular}}}}%
    \put(0.11056948,0.34413708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Concatenate}\end{tabular}}}}%
    \put(0.11038884,0.41723829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_r$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/spectrograms_mdd.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spectrograms_mdd.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{spectrograms_mdd.eps}}%
    \put(0.21998695,0.35880834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}00:10\end{tabular}}}}%
    \put(0.54034766,0.35880834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}00:11\end{tabular}}}}%
    \put(0.1087963,0.38470021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.1087963,0.47928376){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.1087963,0.57386729){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.06059751,0.50699495){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Range [m]\end{tabular}}}}}%
    \put(0.21998695,0.06690174){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}00:10\end{tabular}}}}%
    \put(0.54034766,0.06690174){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}00:11\end{tabular}}}}%
    \put(0.46250001,0.0248228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time offset [min:sec]\end{tabular}}}}%
    \put(0.1087963,0.09279368){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0.1087963,0.20629388){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.1087963,0.31979413){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.06059751,0.21508838){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Doppler [m/s]\end{tabular}}}}}%
    \put(0.89620371,0.11551108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−40\end{tabular}}}}%
    \put(0.89620371,0.17384441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−35\end{tabular}}}}%
    \put(0.89620371,0.23217773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−30\end{tabular}}}}%
    \put(0.89620371,0.29051106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−25\end{tabular}}}}%
    \put(0.89620371,0.34884439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−20\end{tabular}}}}%
    \put(0.89620371,0.40717773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−15\end{tabular}}}}%
    \put(0.89620371,0.46551107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−10\end{tabular}}}}%
    \put(0.89620371,0.5238444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−5\end{tabular}}}}%
    \put(0.89620371,0.58217774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.97190539,0.35763889){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Amplitude [dB]\end{tabular}}}}}%
  \end{picture}%
\endgroup%

